Racial Bias within Face Recognition: A Survey

Facial recognition is one of the most academically studied and industrially developed areas within computer vision where we readily find associated applications deployed globally. This widespread adoption has uncovered significant performance variation across subjects of different racial profiles leading to focused research attention on racial bias within face recognition spanning both current causation and future potential solutions. In support, this study provides an extensive taxonomic review of research on racial bias within face recognition exploring every aspect and stage of the face recognition processing pipeline. Firstly, we discuss the problem definition of racial bias, starting with race definition, grouping strategies, and the societal implications of using race or race-related groupings. Secondly, we divide the common face recognition processing pipeline into four stages: image acquisition, face localisation, face representation, face verification and identification, and review the relevant corresponding literature associated with each stage. The overall aim is to provide comprehensive coverage of the racial bias problem with respect to each and every stage of the face recognition processing pipeline whilst also highlighting the potential pitfalls and limitations of contemporary mitigation strategies that need to be considered within future research endeavours or commercial applications alike.

==> figures/taxonomy.tikz <==
\definecolor{l1}{HTML}{225076}
\definecolor{l2}{HTML}{285E89}
\definecolor{l3}{HTML}{3987c5}
\definecolor{l4}{HTML}{92BEE2}
% 3987c5 aacbe6 f5f7fb
\forestset{
  myrect/.style={
    draw=#1,
    rectangle,
    rounded corners=3pt,
    % text=#1,
    % top color=#1!05,
    % bottom color=#1!10,
    minimum height=2.5em,
    minimum width=2.5cm,
    font=\small,
    align=center,
  },
  myrect/.default=gray
  }

\begin{forest}
    for tree={
        myrect,
        align=center,
        edge={ ->},
        edge path={
            \noexpand\path[\forestoption{edge}]
            (!u.parent anchor) -- +(0,-10pt) -|   
            (.child anchor)\forestoption{edge label};
        },
        parent anchor=south,
        child anchor=north,
        l sep+=1em,
        s sep+=0em,
        delay={
            where content={}{
              shape=coordinate,
            }{},
      },
    },
    before typesetting nodes={
        where content={}{coordinate}{},
    }
    [Racial Bias within Face Recognition,myrect=l1 
        [Racial Grouping Strategy,myrect=l2,tier=l2
            [Race,myrect=l3,tier=l3 ]
            [Skin Tone,myrect=l3,tier=l3              
                [Binary\\Skin Groups,myrect=l4,tier=l4]
                [Fitzpatrick\\Skin Tone,myrect=l4,tier=l4]
                [Individual\\Typology Angle,myrect=l4,tier=l4]
                [Monk\\Skin Tone,myrect=l4,tier=l4]
            ]
            [Facial Phenotypes,myrect=l3,tier=l3 ]
        ]
        [Face Recognition Pipeline,myrect=l2,tier=l2           
                [Image\\Acquisition,myrect=l3,tier=l3 
                    [Facial\\Imaging,myrect=l4,tier=l4]
                    [Dataset\\Curation,myrect=l4,tier=l4]
                    [Dataset Bias\\Mitigation,myrect=l4,tier=l4]
                ]
            [Face\\Localisation,myrect=l3,tier=l3 ]
            [Face\\Representation,myrect=l3,tier=l3  [,l*=2.5,coordinate,edge={-}
                        [Backbone\\Architectures,myrect=l4,tier=l5]
                        [Baseline Loss\\Functions,myrect=l4,tier=l5]
                        [Mutual Information\\Mitigation,myrect=l4,tier=l5]
                        [Loss Function\\Based Mitigation,myrect=l4,tier=l5]
                        [Domain Adaptation\\Based Mitigation,myrect=l4,tier=l5]
            ]]
            [Face Verification\\ \& Identification,myrect=l3,tier=l3                 
                [Face\\Verification,myrect=l4,tier=l4]
                [Face\\Identification,myrect=l4,tier=l4]
            ]
        ]
    ]
\end{forest}

